General Graph Random Features

We propose a novel random walk-based algorithm for unbiased estimation of arbitrary functions of a weighted adjacency matrix, coined universal graph random features (u-GRFs). This includes many of the most popular examples of kernels defined on the nodes of a graph. Our algorithm enjoys subquadratic time complexity with respect to the number of nodes, overcoming the notoriously prohibitive cubic scaling of exact graph kernel evaluation. It can also be trivially distributed across machines, permitting learning on much larger networks. At the heart of the algorithm is a modulation function which upweights or downweights the contribution from different random walks depending on their lengths. We show that by parameterising it with a neural network we can obtain u-GRFs that give higher-quality kernel estimates or perform efficient, scalable kernel learning. We provide robust theoretical analysis and support our findings with experiments including pointwise estimation of fixed graph kernels, solving non-homogeneous graph ordinary differential equations, node clustering and kernel regression on triangular meshes.

==> iclr2024/tikz_schematic.tex <==
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}

\pgfdeclarelayer{foreground layer}
\pgfsetlayers{main,foreground layer}
\def\scale{1.1}
\def\xeps{0.35}
\def\yeps{0.2}
    \begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
        \begin{pgfonlayer}{foreground layer}   
        \node[main,thick,fill=yellow,scale=0.7] (1) at (-2.21575*\scale, 2.183375*\scale) {};
        \newcount\mycount;
        \foreach [count=\i] \coord in {(-2.774875*\scale, 2.5685*\scale),(-3.06325*\scale, 1.8445*\scale),(-2.22575*\scale, 1.597125*\scale),(-1.594875*\scale, 3.17525*\scale),(-1.1529625*\scale, 1.987*\scale),(-1.165875*\scale, 2.56575*\scale),(-2.3605*\scale, 2.570375*\scale),(-3.13125*\scale, 1.408*\scale),(-1.45775*\scale, 2.626125*\scale),(-1.3599999999999999*\scale, 1.4446249999999998*\scale),(-1.641875*\scale, 1.1193*\scale),(-2.78725*\scale, 1.3435000000000001*\scale),(-2.4850000000000003*\scale, 3.4305*\scale),(-3.16725*\scale, 2.073375*\scale),(-2.142375*\scale, 3.3128749999999996*\scale),(-3.517875*\scale, 2.42475*\scale),(-3.796375*\scale, 2.159125*\scale),(-3.2432499999999997*\scale, 0.6429875*\scale),(-4.113125*\scale, 2.511*\scale),(-3.549125*\scale, 1.2047375*\scale),(-4.22275*\scale, 1.610125*\scale),(-0.225*\scale, 2.409*\scale),(-4.06475*\scale, 1.3831250000000002*\scale),(-4.301125*\scale, 0.49488750000000004*\scale),(-3.9487499999999995*\scale, 0.3375*\scale),(-5.0893749999999995*\scale, 1.937875*\scale),(-4.855875*\scale, 0.84955*\scale),(-5.168*\scale, 1.527*\scale),(-4.8285*\scale, 2.283875*\scale),(-4.442375*\scale, 3.226*\scale),(-4.9585*\scale, 1.291125*\scale),(-3.8698749999999995*\scale, 3.4715000000000003*\scale),(-4.743*\scale, 0.418825*\scale)}{
        \tikzmath{\mycount=\i+1;}
        \node[main,thick,fill=white,scale=0.6] (\the\mycount) at \coord {};}

        %stuff for graph
        
        \node[main,thick,fill=yellow,scale=0.7] (35) at (\scale*1.2,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (36) at (\scale*1.2+\xeps*\scale,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (37) at (\scale*1.2+\xeps*\scale*2,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (38) at (\scale*1.2+\xeps*\scale*3,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (39) at (\scale*1.2+\xeps*\scale*4,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (40) at (\scale*1.2+\xeps*\scale*5,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (41) at (\scale*1.2+\xeps*\scale*6,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (42) at (\scale*1.2+\xeps*\scale*7,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (43) at (\scale*1.2+\xeps*\scale*8,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (44) at (\scale*1.2+\xeps*\scale*9,\scale*0.3+\scale*\yeps) {};
        \node[main,thick,fill=white,scale=0.6] (45) at (\scale*1.2+\xeps*\scale*10,\scale*0.3+\scale*\yeps) {};
        \node[main,color=white,fill=white,scale=0.01] (46) at (\scale*1.2+\xeps*\scale*11,\scale*0.3+\scale*\yeps) {};
        \node[main,color=white,fill=white,scale=0.01] (47) at (\scale*1.2,\scale*3+\scale*\yeps) {};

        
        \end{pgfonlayer}
        \draw[black!30,-,thick] (2) -- (1);
\draw[black!30,-,thick] (3) -- (1);
\draw[black!30,-,thick] (3) -- (2);
\draw[black!30,-,thick] (4) -- (1);
\draw[black!30,-,thick] (4) -- (2);
\draw[black!30,-,thick] (4) -- (3);
\draw[black!30,-,thick] (5) -- (1);
\draw[black!30,-,thick] (6) -- (1);
\draw[black!30,-,thick] (7) -- (1);
\draw[black!30,-,thick] (7) -- (5);
\draw[black!30,-,thick] (7) -- (6);
\draw[black!30,-,thick] (8) -- (1);
\draw[black!30,-,thick] (8) -- (2);
\draw[black!30,-,thick] (8) -- (3);
\draw[black!30,-,thick] (8) -- (4);
\draw[black!30,-,thick] (9) -- (1);
\draw[black!30,-,thick] (9) -- (3);
\draw[black!30,-,thick] (10) -- (1);
\draw[black!30,-,thick] (10) -- (5);
\draw[black!30,-,thick] (10) -- (6);
\draw[black!30,-,thick] (11) -- (1);
\draw[black!30,-,thick] (12) -- (1);
\draw[black!30,-,thick] (12) -- (4);
\draw[black!30,-,thick] (13) -- (1);
\draw[black!30,-,thick] (13) -- (2);
\draw[black!30,-,thick] (13) -- (3);
\draw[black!30,-,thick] (13) -- (4);
\draw[black!30,-,thick] (14) -- (1);
\draw[black!30,-,thick] (14) -- (2);
\draw[black!30,-,thick] (15) -- (1);
\draw[black!30,-,thick] (15) -- (2);
\draw[black!30,-,thick] (16) -- (1);
\draw[black!30,-,thick] (16) -- (2);
\draw[black!30,-,thick] (17) -- (1);
\draw[black!30,-,thick] (18) -- (2);
\draw[black!30,-,thick] (18) -- (9);
\draw[black!30,-,thick] (19) -- (3);
\draw[black!30,-,thick] (20) -- (3);
\draw[black!30,-,thick] (21) -- (3);
\draw[black!30,-,thick] (21) -- (17);
\draw[black!30,-,thick] (22) -- (3);
\draw[black!30,-,thick] (22) -- (9);
\draw[black!30,-,thick] (22) -- (17);
\draw[black!30,-,thick] (22) -- (18);
\draw[black!30,-,thick] (23) -- (6);
\draw[black!30,-,thick] (23) -- (7);
\draw[black!30,-,thick] (24) -- (9);
\draw[black!30,-,thick] (24) -- (13);
\draw[black!30,-,thick] (24) -- (15);
\draw[black!30,-,thick] (24) -- (17);
\draw[black!30,-,thick] (24) -- (18);
\draw[black!30,-,thick] (24) -- (19);
\draw[black!30,-,thick] (24) -- (20);
\draw[black!30,-,thick] (24) -- (21);
\draw[black!30,-,thick] (24) -- (22);
\draw[black!30,-,thick] (25) -- (22);
\draw[black!30,-,thick] (25) -- (24);
\draw[black!30,-,thick] (26) -- (22);
\draw[black!30,-,thick] (26) -- (24);
\draw[black!30,-,thick] (27) -- (22);
\draw[black!30,-,thick] (27) -- (24);
\draw[black!30,-,thick] (28) -- (22);
\draw[black!30,-,thick] (28) -- (24);
\draw[black!30,-,thick] (29) -- (22);
\draw[black!30,-,thick] (29) -- (24);
\draw[black!30,-,thick] (30) -- (20);
\draw[black!30,-,thick] (30) -- (22);
\draw[black!30,-,thick] (30) -- (24);
\draw[black!30,-,thick] (31) -- (17);
\draw[black!30,-,thick] (31) -- (30);
\draw[black!30,-,thick] (32) -- (22);
\draw[black!30,-,thick] (32) -- (24);
\draw[black!30,-,thick] (32) -- (30);
\draw[black!30,-,thick] (33) -- (17);
\draw[black!30,-,thick] (33) -- (20);
\draw[black!30,-,thick] (33) -- (31);
\draw[black!30,-,thick] (34) -- (24);
\draw[black!30,-,thick] (34) -- (32);


%\draw[blue!50,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (4) -- (13);
\draw[red,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (8) -- (2)-- (18) -- (17) -- (33) -- (31) -- (30) -- (32) -- (22) -- (26);
%\draw[red, very thick, -,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (7) -- (5) -- (10) -- (6) -- (23);
%\draw[red!50, very thick, -,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (3) -- (9) -- (19) -- (24);



\draw[red,-,very thick] (35) -- (36) -- (37) -- (38) -- (39) -- (40) -- (41) -- (42) -- (43) -- (44) -- (45);
\draw[red,->,very thick] (45) -- (46);
 \draw[black,->, thick] (35) -- (47);
 
 %\draw[blue, dashed,thick] (\scale*1.2+\xeps*\scale*0,\scale*\yeps+ \scale*2.5) -- 
%(\scale*1.2+\xeps*\scale*1,\scale*\yeps+ \scale*1.5) -- 
%(\scale*1.2+\xeps*\scale*2,\scale*\yeps+ \scale*1.1666666666666665) -- 
%(\scale*1.2+\xeps*\scale*3,\scale*\yeps+ \scale*1.0) -- 
%(\scale*1.2+\xeps*\scale*4,\scale*\yeps+ \scale*0.9) -- 
%(\scale*1.2+\xeps*\scale*5,\scale*\yeps+ \scale*0.8333333333333333) -- 
%(\scale*1.2+\xeps*\scale*6,\scale*\yeps+ \scale*0.7857142857142857) -- 
%(\scale*1.2+\xeps*\scale*7,\scale*\yeps+ \scale*0.75) -- 
%(\scale*1.2+\xeps*\scale*8,\scale*\yeps+ \scale*0.7222222222222222) -- 
%(\scale*1.2+\xeps*\scale*9,\scale*\yeps+ \scale*0.7) -- 
%(\scale*1.2+\xeps*\scale*10,\scale*\yeps+ \scale*0.6818181818181819) ;
\draw[bend right=20, blue, dashed,thick] (\scale*1.2+\xeps*\scale*0,\scale*\yeps+ \scale*2.5) to (\scale*1.2+\xeps*\scale*10,\scale*\yeps+ \scale*0.6818181818181819);

\node[scale=1] at (\scale*1.2+\xeps*\scale*0,\scale*\yeps+ \scale*3.3) {$f(i)$};
\node[scale=1] at (\scale*1.2+\xeps*\scale*11.5,\scale*0.3+\scale*\yeps) {$i$};

\end{tikzpicture}
